Time-Dependent Hybrid-State A* and Optimal Control for Autonomous Vehicles in Arbitrary and Dynamic Environment

The development of driving functions for autonomous vehicles in urban environments is still a challenging task. In comparison with driving on motorways, a wide variety of moving road users, such as pedestrians or cyclists, but also the strongly varying and sometimes very narrow road layout pose special challenges. The ability to make fast decisions about exact maneuvers and to execute them by applying sophisticated control commands is one of the key requirements for autonomous vehicles in such situations. In this context we present an algorithmic concept of three correlated methods. Its basis is a novel technique for the automated generation of a free-space polygon, providing a generic representation of the currently drivable area. We then develop a time-dependent hybrid-state A* algorithm as a model-based planner for the efficient and precise computation of possible driving maneuvers in arbitrary dynamic environments. While on the one hand its results can be used as a basis for making short-term decisions, we also show their applicability as an initial guess for a subsequent trajectory optimization in order to compute applicable control signals. Finally, we provide numerical results for a variety of simulated situations demonstrating the efficiency and robustness of the proposed methods.

==> polygon_creation_a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polygon_creation_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.09861503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.019668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{polygon_creation_a.pdf}}%
    \put(0.12278748,0.67946633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small A\end{tabular}}}}%
    \put(0.41745003,0.46388197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small B\end{tabular}}}}%
    \put(0.72948099,0.27096052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{polygon_creation_a.pdf}}%
    \put(0.0424759,0.88547575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{polygon_creation_a.pdf}}%
    \put(0.4232535,0.76781858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{polygon_creation_a.pdf}}%
    \put(0.72202343,0.48329593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{polygon_creation_a.pdf}}%
    \put(0.88378135,0.04876803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{polygon_creation_a.pdf}}%
    \put(8.20545796,0.5686689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(8.55857443,0.36207715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(8.78517286,0.31903743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{polygon_creation_a.pdf}}%
    \put(8.21057926,0.80165693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\romannumber{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{polygon_creation_a.pdf}}%
    \put(8.59135669,0.68399976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\romannumber{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{polygon_creation_a.pdf}}%
    \put(8.89012697,0.39947694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\romannumber{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{polygon_creation_a.pdf}}%
    \put(9.05188558,-0.03505087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\romannumber{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{polygon_creation_a.pdf}}%
  \end{picture}%
\endgroup%


==> polygon_creation_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polygon_creation_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.09861503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.019668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{polygon_creation_b.pdf}}%
    \put(-8.04531609,0.76328501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small A\end{tabular}}}}%
    \put(-7.75065354,0.54770065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small B\end{tabular}}}}%
    \put(-7.43862258,0.3547792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{polygon_creation_b.pdf}}%
    \put(-8.12562767,0.96929443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{polygon_creation_b.pdf}}%
    \put(-7.74485007,0.85163726){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{polygon_creation_b.pdf}}%
    \put(-7.44608014,0.56711461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{polygon_creation_b.pdf}}%
    \put(-7.28432222,0.13258672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{polygon_creation_b.pdf}}%
    \put(0.03735439,0.65248759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small A\end{tabular}}}}%
    \put(0.39047086,0.44589583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small B\end{tabular}}}}%
    \put(0.61706929,0.40285612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\small C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{polygon_creation_b.pdf}}%
    \put(0.04247569,0.88547561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{polygon_creation_b.pdf}}%
    \put(0.42325312,0.76781844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{polygon_creation_b.pdf}}%
    \put(0.72202339,0.48329562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{polygon_creation_b.pdf}}%
    \put(0.88378201,0.04876782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.99599999}\smash{\begin{tabular}[t]{l}\tiny\romannumber{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{polygon_creation_b.pdf}}%
  \end{picture}%
\endgroup%

